Dieu khien he da tac tu

Since the early 2000s, control of multiagent systems has attracted significant research interest, with applications ranging from natural collective behaviors and social dynamics to engineered systems such as autonomous vehicles, sensor networks, and smart grids. Although research on multi-agent systems has diversified into numerous specialized directions, textbooks -- including those in English -- that provide a systematic treatment of the fundamental principles of multi-agent system control remain scarce. The material presented in this book has been developed and used in teaching since 2021, initially as a concise Vietnamese-language reference for the courses Networked Control Systems and Control of Multi-Agent Systems at Hanoi University of Science and Technology. The book focuses on a selection of fundamental topics of broad and continuing interest in the field. The complexity of several topics is asymptotic to that encountered in research-level studies, however, the analysis is presented in a step-by-step manner to facilitate access to commonly used methods and tools. The material is divided into three main parts. Part I introduces multiagent systems and basic graph-theoretic concepts. Part II addresses the design and analysis of linear consensus algorithms. Part III covers selected applications and research directions, including formation control, network localization, distributed optimization, opinion dynamics, and matrix-weighted networks. Each chapter concludes with notes on notable researchers in this field, further reading, and exercises. This book cannot be completed without the encouragement, support and suggestions from families, colleagues and friends. The authors appreciate feedback from readers to further improve the content of the book.

==> DKDTT/Tikz/c2_edge_cutset.tex <==
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    %\draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates {  (.8,-1.2) (2.5,-.5) (3.2,1.2) (0.75,1.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { 
    (.1,0.5) (1,.75) (1.9,.5) (1,0.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u3)--(u4)--(u5)--(u6)--(u4);
    \draw[-, very thick, color = red] (u1)--(u2);
    \draw[-, very thick, color = red] (u3)--(u2);
    \draw[-, very thick, color = red] (u4)--(u2);
\end{tikzpicture}}}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { 
    (2.25,0.25) (2.75,0.25) (2,.75) (1.25,0) (2,-.75)  (2.75,-0.25) (2.25,-0.25) (2,-0.5) (1.5,0) (2,0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u1);
    \draw[-, very thick, color = red] (u4)--(u2);
    \draw[-, very thick, color = red] (u3)--(u4);
    \draw[-, very thick, color = red] (u4)--(u5);
    \draw[-, very thick, color = red] (u4)--(u6);
    \draw[-, very thick] (u6)--(u5);
\end{tikzpicture}}}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates {(2.1,.75) (3,0.25) (3.5,-.5) (2.5,0)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u1);
    \draw[-, very thick] (u4)--(u2);
    \draw[-, very thick] (u3)--(u4);
    \draw[-, very thick, color = red] (u4)--(u5);
    \draw[-, very thick] (u4)--(u6);
    \draw[-, very thick, color = red] (u6)--(u5);
\end{tikzpicture}}}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { 
    (.3,0) (.5,0.9) (0.7,0) (0.5,-0.9)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u4)--(u2)--(u3)--(u4);
    \draw[-, very thick, color = red] (u1)--(u2);
    \draw[-, very thick, color = red] (u3)--(u1);
    \draw[-, very thick] (u4)--(u5);
    \draw[-, very thick] (u4)--(u6);
    \draw[-, very thick] (u6)--(u5);
\end{tikzpicture}}}

==> DKDTT/Tikz/c2_vertex_cutset.tex <==
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
    
    \node (l1) at (0,.75) {\Large $G$};
\end{tikzpicture}}}
\hfill 
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(1.5,0)  (2,0.5)  (2.5,0) (2,-0.5)}; % -- cycle;
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,-1.25)  (1.5,0)  (2.5,0.5) (1.75,-0.75)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,1.25)  (1.5,0)  (2.5,-0.5) (1.75,0.75)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(1.75,0.25)  (2.5,-1)  (3.25,-1.25) (2.75,-0.25)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(1.75,-0.25)  (2.5,1)  (3.25,1.25) (2.75,0.25)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,-1.25)  (1.72,0.5)  (3.25,1.25) (2.28,-0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.5,0)  (1,1.25)  (1.5,0) (1,-1.25)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.5,0)  (1,0.5)  (2.5,0) (1,-0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,1.25)  (1.72,-0.5)  (3.25,-1.25) (2.28,0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { %(.5,.5) 
    (.8,1.2) (1.5,0.8) (1.65,-0.35) (2.8,-0.5) (3.2,-1.1) (0.75,-1.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill 
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { %(.5,.5) 
    (.8,-1.2) (1.5,-0.8) (1.65,0.35) (2.8,0.5) (3.2,1.1) (0.75,1.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { %(.5,.5) 
    (-0.25,0) (1,1.25) (2.25,0) (1,-0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { %(.5,.5) 
    (-0.25,0) (1,-1.25) (2.25,0) (1,0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.5,0)  (1,1.25)  (2.5,0) (1,-1.25)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,-1.05) (0.75,1.05) (2,1.25)  (3.25,1.05) (3.25,-1.05) (2.5,-1) (2.5,0.5) (1.5,0.5) (1.5,-1)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,1.05) (0.75,-1.05) (2,-1.25)  (3.25,-1.05) (3.25,1.05) (2.5,1) (2.5,-0.5) (1.5,-0.5) (1.5,1)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,-0.25) (.75,1.25) (2.5,0.5) (3.25,-1.25) (1.5,-.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,0.25) (.75,-1.25) (2.5,-0.5) (3.25,1.25) (1.5,.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,0) (1,0.5) (2.5,0.25) (3.25,-1.25) (1.25,-.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,0) (1,-0.5) (2.5,-0.25) (3.25,1.25) (1.25,.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,-0.25) (.75,1.25) (2,1) (3.25,1.25) (2.5,-0.5) (1,0)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,0.25) (.75,-1.25) (2,-1) (3.25,-1.25) (2.5,0.5) (1,0)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { 
    (.8,1.2) (2.5,.5) (3.2,-1.2) (0.75,-1.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { 
    (.8,-1.2) (2.5,-.5) (3.2,1.2) (0.75,1.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}}

==> DKDTT/Tikz/c3_periodic_graph1.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,1) {$1$}; % 
    \node[roundnode] (u2) at (1,1) {$2$};% 
    \node[roundnode] (u3) at (0,0) {$3$};% 
    \node[roundnode] (u4) at (1,0) {$4$};% 
    \node[roundnode] (u5) at (2,1) {$5$};% 
    
    \draw [very thick,-{Stealth[length=2mm]}]
    (u1) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    (u3) edge [bend left=0] (u4)
    (u2) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u1)
    (u4) edge [bend left=0] (u2)
    (u5) edge [bend left=30] (u2)
    ;
\end{tikzpicture}

==> DKDTT/Tikz/c3_periodic_graph2.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,1) {$1$}; % 
    \node[roundnode] (u2) at (1,1) {$2$};% 
    \node[roundnode] (u3) at (0,0) {$3$};% 
    \node[roundnode] (u4) at (1,0) {$4$};% 
    \node[roundnode] (u5) at (2,1) {$5$};% 
    
    \draw [very thick,-{Stealth[length=2mm]}]
    (u1) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    (u3) edge [bend left=0] (u4)
    (u2) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u1)
    (u4) edge [bend left=0] (u2)
    (u1) edge [bend left=0] (u4)
    ;
\end{tikzpicture}

==> DKDTT/Tikz/c3_periodic_graph3.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,1) {$1$}; % 
    \node[roundnode] (u2) at (1,1) {$2$};% 
    \node[roundnode] (u3) at (0,0) {$3$};% 
    \node[roundnode] (u4) at (1,0) {$4$};% 
    \node[roundnode] (u5) at (2,1) {$5$};% 
    
    \draw [very thick,-{Stealth[length=2mm]}]
    (u1) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    (u3) edge [bend left=0] (u4)
    (u2) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u1)
    (u4) edge [bend left=0] (u2)
    %(u1) edge [bend left=0] (u4)
    ;
    
    \draw [draw = black, very thick, -{Stealth[length=2mm]}]
    (u1) edge [in=150, out=210,looseness=15] (u1);

\end{tikzpicture}

==> DKDTT/Tikz/c3_periodic_graph4.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,1) {$1$}; % 
    \node[roundnode] (u2) at (1,1) {$2$};% 
    \node[roundnode] (u3) at (0,0) {$3$};% 
    \node[roundnode] (u4) at (1,0) {$4$};% 
    \node[roundnode] (u5) at (2,1) {$5$};% 
    
    \draw [very thick,-{Stealth[length=2mm]}]
    (u1) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    (u3) edge [bend left=0] (u4)
    (u2) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u1)
    (u4) edge [bend left=0] (u2)
    (u1) edge [bend left=0] (u4)
    ;
    
    \draw [draw = black, very thick, -{Stealth[length=2mm]}]
    (u1) edge [in=150, out=210,looseness=15] (u1);
\end{tikzpicture}

==> DKDTT/Tikz/c3_periodic_graph5.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,1) {$1$}; % 
    \node[roundnode] (u2) at (1,1) {$2$};% 
    \node[roundnode] (u3) at (0,0) {$3$};% 
    \node[roundnode] (u4) at (1,0) {$4$};% 
    \node[roundnode] (u5) at (2,1) {$5$};% 
    \draw [very thick,-{Stealth[length=2mm]}]
    	(u1) edge [bend left=0] (u3)
    	(u3) edge [bend left=0] (u4)
    	(u3) edge [bend left=0] (u4)
    	(u2) edge [bend left=0] (u5)
    	(u2) edge [bend left=0] (u1)
    	(u4) edge [bend left=0] (u2)
    	(u5) edge [bend left=30] (u2)
    ;
    \draw [draw = black, very thick, -{Stealth[length=2mm]}]
    	(u5) edge [in=30, out=330, looseness=15] (u5);
\end{tikzpicture}

==> DKDTT/Tikz/c4_edge_passive.tex <==
%\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
% Sum shape
\node[draw,
	circle,
	minimum size=0.3cm,
] (sum) at (0,0){};

% Agents' dynamics
\node [draw,
	minimum width=2cm,
	minimum height=1cm,
	right = 2cm of sum
]  (agents) {\Large $\boldsymbol{\Sigma}$};

% System H(s)
\coordinate [right = 2cm of agents] (y1) {};

\node [draw,
	minimum width=2cm, 
	minimum height=1.2cm,
	below = 1.5cm of y1
] (incident) {\Large $\mathbf{H}$};

\coordinate [below = 1.5cm of incident] (y2) {};

% Network's dynamics
\node [draw,
	minimum width = 2cm,
	minimum height = 1cm,
	left = 2cm of y2
]  (netw) {\Large $\boldsymbol{\phi}(\cdot)$};

\coordinate [left = 2cm of netw] (y3) {};

\node [draw,
	minimum width=2cm, 
	minimum height=1.2cm,
	below = 1.5cm of sum.center
] (collector) {\Large $\mathbf{H}^\top$};

\draw[-stealth] (agents.east) -- ++ (4,0) 
	node[midway](output){}node[midway,above] {\Large $\mathbf{y}(t)$};

\draw[-stealth] (sum.east) -- (agents.west);
\draw[-stealth] (agents.east) -| (incident.north);
\draw[-stealth] (incident.south) |- (netw.east);
\draw[-stealth] (netw.west)-| (collector.south);
\draw[-stealth] (collector.north) -- (sum.south) node[near end,left]{\Large $-$};
\end{tikzpicture}
%}

==> DKDTT/Tikz/c5_counter_example.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=3mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
roundnode1/.style={rectangle, draw=white,},
]
\node[roundnode]   (v1)   at   (0,2)  {$1$};
\node[roundnode]   (v2)   at   (-3,1) {$2$};
\node[roundnode]   (v3)   at   (0,0)  {$3$};
\node[roundnode]   (v4)   at   (2,1)  {$4$};
\node[roundnode]   (v5)   at   (1,-4) {$5$};

\node  at (0.4,1) {\large $d_{13}^*$};
\node  at (-2,1.7) {\large $d_{12}^*$};
\node  at (-1,0.7) {\large ${d}_{23}^*$};
\node  at (1.2,1.7) {\large ${d}_{23}^*$};
\node  at (1.2,0.2) {\large ${d}_{34}^*$};
\node  at (-1,-1) {\large ${d}_{25}^*$};
\node  at (2,-1) {\large ${d}_{45}^*$};

\draw[-, very thick] (v1)--(v2)--(v3)--(v4)--(v1)--(v3);
\draw[-, very thick] (v2)--(v5)--(v4);

\end{tikzpicture}

==> DKDTT/Tikz/c6_Ex6.4.tex <==
\begin{tikzpicture}[scale=.8]
  % Grid
  \draw[step=1cm, gray!30, very thin] (-1,-3) grid (6,2);

  % Axes
  \draw[->,color=black!50] (-1.5,0) -- (6.4,0) node[right] {$x$};
  \draw[->,color=black!50] (0,-3) -- (0,2.4) node[above] {$y$};

  % X-axis ticks and labels
  \foreach \x in {-1,1,2,3,4,5,6} {
    \draw (\x,0.05) -- (\x,-0.05);
  %  \node[below] at (\x,-0.05) {\small $\x$};
  }

  % Y-axis ticks and labels
  \foreach \y in {-3,-2,-1,1,2} {
    \draw (0.05,\y) -- (-0.05,\y);
  %  \node[left] at (-0.05,\y) {\small $\y$};
  }
  
  \draw[very thick,-] (0,1) -- (0,-2) -- (1,0)-- (0,1) -- (5,0) -- (0,-2);
  \draw[very thick,-] (0,1) -- (0,-2);
  % Points
  \draw[fill=white] (0,1) circle (3pt) node[left]  {\color{black} $\m{p}_1$};
  \draw[fill=white] (0,-2) circle (3pt) node[left] {\color{black} $\m{p}_3$};
  \draw[fill=white] (1,0) circle (3pt) node[right] {\color{black} $\m{p}_2$};
  \draw[fill=white] (5,0) circle (3pt) node[below] {\color{black} $\m{p}_4$};
  
\end{tikzpicture}

==> DKDTT/Tikz/c6_ThreeConnected1.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm}
]
%	\draw[rotate around={30:(.5,.25)}, fill=red!5, dashed] (.5,.25) ellipse (.9cm and .35cm);
%	\draw[rotate around={30:(1.9,-1.5)}, fill=blue!5, dashed] (1.9,-1.5) ellipse (2cm and 1.3cm);
	
    \node[roundnode] (u1) at (-1,0) { }; % 
	\node[roundnode] (u2) at (0,0) { }; % 
	\node[roundnode] (u3) at (0,1.5) { }; % 
	\node[roundnode,fill = yellow!15] (u4) at (1.5,-0.5) { }; % 
	\node[roundnode,fill = blue!15] (u5) at (1.0,0.5) { }; % 
	\node[roundnode,fill = red!15] (u6) at (2.0,1.5) { }; % 
	
    \draw [very thick]
    (u1) edge [bend left=0] (u2)
    (u1) edge [bend left=0] (u3)
    (u2) edge [bend left=0] (u3)
    (u1) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u4)
    (u4) edge [bend left=0] (u5)
    (u4) edge [bend left=0] (u6)
    (u3) edge [bend left=0] (u6)
    (u5) edge [bend left=0] (u6)
    ;
\end{tikzpicture}

==> DKDTT/Tikz/c6_ThreeConnected2.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm}
]
    \node[roundnode] (u1) at (-1,0) { }; % 
	\node[roundnode] (u2) at (0,0) { }; % 
	\node[roundnode] (u3) at (0,1.5) { }; % 
	\node[roundnode,fill=yellow!15] (u4) at (1.5,-0.5) { }; % 
	\node[roundnode,fill=blue!15] (u5) at (0.5,-1) { }; % 
	\node[roundnode,fill=red!15] (u6) at (-0.62,-0.4) { }; % 
	
    \draw [very thick]
    (u1) edge [bend left=0] (u2)
    (u1) edge [bend left=0] (u3)
    (u2) edge [bend left=0] (u3)
    (u1) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u4)
    (u4) edge [bend left=0] (u5)
    (u4) edge [bend left=0] (u6)
    (u3) edge [bend left=0] (u6)
    (u5) edge [bend left=0] (u6)
    ;
\end{tikzpicture}

==> DKDTT/Tikz/c6_Triangularization.tex <==
\begin{tikzpicture}[scale=1]

  % Centers of circles
  \coordinate (A) at (0,1.5);
  \coordinate (B) at (2,1.5);
  \coordinate (C) at (1.5,0);

  % Common intersection point (outside the triangle)
  \coordinate (P) at (-1,0);

  % Centers
  \fill[color=green!50!black] (A) circle (3pt) node[right] {\color{black} $\m{p}_1$};
  \fill[color=black!50] (B) circle (3pt) node[right] {\color{black} $\m{p}_2$};
  \fill[color=blue!50]  (C) circle (3pt) node[right] {\color{black} $\m{p}_3$};
  
  % Triangle (optional, helps visualize "outside")
  \draw[-,color=green!50!black] (A) -- (P);
  \draw[-,color=black!50] (B) -- (P);
  \draw[-,color=blue!50]  (C) -- (P);

  % Circles (radii chosen so all pass through P)
  \draw[color=green!50!black] (A) circle ({sqrt(1 + 2.25)});
  \draw[color=black!50] (B) circle ({sqrt(9 + 2.25)});
  \draw[color=blue!50] (C) circle ({sqrt(6.25 + 0)});
  % Intersection point 
  \fill[color=yellow!80] (P) circle (3pt) node[left=.3cm] {\color{black} $\m{p}_4$};

\end{tikzpicture}

==> DKDTT/Tikz/c9_example.tex <==
%\resizebox{.65\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[ellipse, minimum width = 1.65cm, minimum height = 1.4cm, align=center, draw = red, dashed, thick, fill=red!25, fill opacity=0.3] (e1) at (0.45,0) {}; 

    \node[roundnode]  (u1)   at  (0,0) {1};     %  
    \node[roundnode]  (u2)   at  (1.5,1) {2};
    \node[roundnode]  (u3)   at  (1.5,-1) {3};
    \node[roundnode]  (u5)   at  (3,0) {5};
    \node[roundnode]  (u4)   at  (0.75,0) {4};     

    \draw [draw = black, thick] (u1)--(u2)--(u3)--(u4)--(u2)--(u5)--(u3)--(u1);

    \node at (0.16,0.37) {\color{red} $\mc{C}$};     %  
\end{tikzpicture}
%}

==> DKDTT/Tikz/c9_example1a.tex <==
%\resizebox{.65\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[ellipse, minimum width = 2.25cm, minimum height = 1.2cm, align=center, draw = red, dashed, thick, fill=red!25, fill opacity=0.3, rotate=-20] (e1) at (-0.75,0.25) {}; 

    \node[roundnode]  (u1)   at  (0,0) {1};     %  
    \node[roundnode]  (u2)   at  (-1,-1.6) {2};
    \node[roundnode]  (u3)   at  (1,-1.6) {3};
    \node[roundnode]  (u4)   at  (-1.5,0.5) {4};     

    \draw [draw = black, thick] (u1)--(u2)--(u3)--(u1);
	\draw [draw = red, thick] (u1)--(u4);
    \node at (-0.75,0) {\color{red} ${T}$};     %  
\end{tikzpicture}
%}

==> DKDTT/Tikz/c9_example1b.tex <==
%\resizebox{.65\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[ellipse, minimum width = 2.75cm, minimum height = 3.5cm, align=center, draw = red, dashed, thick, fill=red!25, fill opacity=0.3, rotate=-25] (e1) at (-1.1,-0.5) {}; 

    \node[roundnode]  (u1)   at  (0,0) {1};     %  
    \node[roundnode]  (u2)   at  (-1,-1.6) {2};
    \node[roundnode]  (u3)   at  (1,-1.6) {3};
    \node[roundnode]  (u4)   at  (-1.5,0.5) {4};     

    \draw [draw = black, thick] (u1)--(u2)--(u3)--(u1);
	\draw [draw = red, thick] (u1)--(u4);
    \node at (-1.1,-0.5) {\color{red} ${C}(T)$};     %  
\end{tikzpicture}
%}

==> DKDTT/Tikz/c9_exercise1.tex <==
%\resizebox{.45\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=5 mm,inner sep= 0.35mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=5 mm,inner sep= 0.35 mm},
]
    \node[draw = black, dashed, ultra thick, ellipse, minimum width = 3cm, minimum height = 2.8 cm, align=center, fill=green!5] (e1) at (2,0.65) {};
    \node[draw = black, dashed, ultra thick, ellipse, minimum width = 4cm, minimum height = 4.2 cm, align=center, fill=red!5] (e1) at (5.8,0.44) {};
    \node[roundnode]   (u1)   at  (1,0.75) {$1$};     %  
    \node[roundnode]   (u2)   at  (2.5,1.5) {$2$};     % 
    \node[roundnode]   (u4)   at  (4.5,1) {$4$};     % 
    \node[roundnode]   (u3)   at  (2.5,0) {$3$};    % 
    \node[roundnode]   (u5)   at  (5.2,-1) {$5$}; % 
    \node[roundnode]   (u6)   at  (5.4,1.8) {$6$};% 
    \node[roundnode]   (u7)   at  (6.8,1.6) {$7$};% 
    \node[roundnode]   (u8)   at  (7.2,0) {$8$};%
    \node[roundnode]   (u9)   at  (6.5,-1){$9$};%
    
	\node (ux) at (1.2,0) {\begin{LARGE} $V_a$ \end{LARGE}};
    \node (ux1) at (5.25,0.65) {\begin{LARGE} $V_b$ \end{LARGE}};
    \draw [very thick]
    (u1) edge [bend left=0] (u2)
    (u1) edge [bend left=0] (u3)
    (u2) edge [bend left=0, draw = red] (u3)
    (u3) edge [bend right=0] (u5)
    (u4) edge [bend right=0] (u6)
    (u5) edge [bend right=0] (u7)
    (u6) edge [bend right=0] (u7)
    (u7) edge [bend right=0, draw = red] (u8)
    (u7) edge [bend right=0, draw = red] (u9)
    ;
    \draw [draw = black, very thick]
    (u3) edge [bend left=0] (u4)
    (u2) edge [bend left=0] (u4)
    (u4) edge [bend left=0, draw = red] (u5)
    (u8) edge [bend right=0] (u9)
    (u9) edge [bend right=0] (u5)
    ; 
\end{tikzpicture}
%}

==> DKDTT/Tikz/c9_mwg1.tex <==
\resizebox{.45\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode, fill = black]   (u1)   at  (0,0) {};     %  
    \node[roundnode, fill = yellow]   (u2)   at  (1,1) {};
    \node[roundnode, fill = green]   (u3)   at  (2,0.5) {};
    \node[roundnode, fill = orange]   (u4)   at  (3,0.5) {};
    \draw [draw = black, very thick]
    (u1) edge [bend left=0] (u2)
    (u2) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    ;
    \node at (-0.75,-0.2) {1};     %  
    \node at (1,1.3) {2};
    \node at (2,0.15) {3};
    \node at (3.8,0.5) {4};
    \node at (.25,0.65) {$a_{12}$};     %  
    \node at (1.65,0.9) {$a_{23}$};     %  
    \node at (2.5,0.7) {$a_{34}$};     %  
\end{tikzpicture}
}

==> DKDTT/Tikz/c9_mwg2.tex <==
\resizebox{.45\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode, fill = black]   (u1)   at  (0,0) {};     %  
    \node[roundnode, fill = yellow]   (u2)   at  (1,1) {};
    \node[roundnode, fill = green]   (u3)   at  (2,0.5) {};
    \node[roundnode, fill = orange]   (u4)   at  (3,0.5) {};
    \draw [draw = black, very thick]
    (u1) edge [bend left=0] (u2)
    (u2) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    ;
    \node at (-0.75,-0.2) {1};     %  
    \node at (.9,1.3) {2};
    \node at (2,0.15) {3};
    \node at (3.8,0.5) {4};
    \node at (.22,0.65) {$\mathbf{A}_{12}$};     %  
    \node at (1.65,1) {$\mathbf{A}_{23}$};     %  
    \node at (2.5,0.7) {$\mathbf{A}_{34}$};     %  
\end{tikzpicture}
}

==> DKDTT/Tikz/c9_mwg3.tex <==
\resizebox{.65\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[trapezium, trapezium left angle=40, trapezium right angle=140, fill=magenta!30, fill opacity=0.2, minimum width=6.5cm, minimum height=1cm]
         at (1.75,0.5) {}; 
    \node[trapezium, trapezium left angle=40, trapezium right angle=140, fill=cyan!30, fill opacity=0.2, minimum width=6.5cm, minimum height=1cm]
         at (1.75,2.5) {};
    \node[ellipse, minimum width = 0.45cm, minimum height = 2.6cm, align=center, draw = gray, thick, fill=gray!50, fill opacity=0.3] (e1) at (0,1) {}; 
    \node[ellipse, minimum width = 0.45cm, minimum height = 2.6cm, align=center, draw = yellow, thick, fill=yellow!50, fill opacity=0.3] (e1) at (1,2) {}; 
    \node[ellipse, minimum width = 0.45cm, minimum height = 2.6cm, align=center, draw = green, thick, fill=green!50, fill opacity=0.3] (e1) at (2,1.5) {}; 
    \node[ellipse, minimum width = 0.45cm, minimum height = 2.6cm, align=center, draw = orange, thick, fill=orange!50, fill opacity=0.3] (e1) at (3,1.5) {}; 
    \node[roundnode, fill = black]   (u1a)   at  (0,0) {};     %  
    \node[roundnode, fill = yellow]   (u2a)   at  (1,1) {};
    \node[roundnode, fill = green]   (u3a)   at  (2,0.5) {};
    \node[roundnode, fill = orange]   (u4a)   at  (3,0.5) {};

    \node[roundnode, fill = black]   (u1b)   at  (0,2) {};     %  
    \node[roundnode, fill = yellow]   (u2b)   at  (1,3) {};
    \node[roundnode, fill = green]   (u3b)   at  (2,2.5) {};
    \node[roundnode, fill = orange]   (u4b)   at  (3,2.5) {};

    % Intra-layer interactions
    \draw [draw = black, very thick]
    (u1a) edge [bend left=0] (u2a)
    (u2a) edge [bend left=0] (u3a)
    (u3a) edge [bend left=0] (u4a)
    ;
    \draw [draw = black, very thick]
    (u1b) edge [bend left=0] (u2b)
    (u2b) edge [bend left=0] (u3b)
    (u3b) edge [bend left=0] (u4b)
    ;
    \draw [draw = black, very thick]
    (u1a) edge [in=150, out=210,looseness=20] (u1a)
    (u1b) edge [in=150, out=210,looseness=20] (u1b)
    (u2a) edge [in=150, out=30,looseness=10] (u2a)
    (u2b) edge [in=150, out=30,looseness=10] (u2b)
    (u3a) edge [in=150, out=30,looseness=10] (u3a)
    (u3b) edge [in=150, out=30,looseness=10] (u3b)
    (u4a) edge [in=45, out=-45,looseness=10] (u4a)
    (u4b) edge [in=45, out=-45,looseness=10] (u4b)
    ;
    
    % Cross-layer interactions
    \draw [draw = red, very thick]
    (u1a) edge [bend left=0] (u2b)
    (u1b) edge [bend left=0] (u2a)
    (u2a) edge [bend left=0] (u3b)
    (u3a) edge [bend left=0] (u2b)
    (u4a) edge [bend left=0] (u3b)
    (u3a) edge [bend left=0] (u4b)
    ;

    % Cross-layer interactions
    \draw [draw = blue, very thick]
    (u1a) edge [bend left=0] (u1b)
    (u2b) edge [bend left=0] (u2a)
    (u3a) edge [bend left=0] (u3b)
    (u4a) edge [bend left=0] (u4b)
    ;

    \node at  (2.0,-0.2) {Lớp thứ 1};     %  
    \node at  (3.5,3.1) {Lớp thứ 2};     %  
    \node (it1) at  (-2,3.25) {Tương tác ngang};
    \node (it2) at  (0.5,2.4) { };
    \node[align=left] (it3) at  (6,2.5) {Tương tác dọc};
    \node (it4) at  (2.95,1.25) { };
    \node[align=left] (it5) at  (-2,.75) {Tương tác chéo};
    \node (it6) at  (0.5,1.2) { };
    \draw [draw = gray, very thick,-{Stealth[length=2mm]}]
    (it1) edge [bend left=10] (it2);
    \draw [draw = gray, very thick,-{Stealth[length=2mm]}]
    (it3) edge [bend right=20] (it4);
    \draw [draw = gray, very thick,-{Stealth[length=2mm]}]
    (it5) edge [bend left=30] (it6);
\end{tikzpicture}
}

==> DKDTT/Tikz/c9_positiveSpanningTree.tex <==
%\resizebox{.15\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode]  (u1)   at  (0,1) {1};     %  
    \node[roundnode]  (u2)   at  (1,1) {2};
    \node[roundnode]  (u3)   at  (2,1) {3};
    \node[roundnode]  (u4)   at  (0,0) {4};
    \node[roundnode]  (u5)   at  (1,0) {5};
    \node[roundnode]  (u6)   at  (2,-1) {6};
    \node[roundnode]  (u7)   at  (3,1) {7};
    \node[roundnode]  (u8)   at  (3,-1) {8};
    \node[roundnode]  (u9)   at  (4,0) {9};
    
    \draw [draw = black,  thick] (u1)--(u2)--(u3)--(u6)--(u8)--(u2);
    \draw [draw = black, thick] (u4)--(u5)--(u6);
    \draw [draw = black,  thick] (u7)--(u9);
    \draw [draw = red, thick] (u1)--(u4)--(u2)--(u5)--(u3)--(u7)--(u8)--(u9);
    \draw [draw = black, thick] (u5)--(u1);
    \draw [draw = red, thick] (u4)--(u6);
\end{tikzpicture}
%}

==> Tikz/c2_edge_cutset.tex <==
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    %\draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates {  (.8,-1.2) (2.5,-.5) (3.2,1.2) (0.75,1.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { 
    (.1,0.5) (1,.75) (1.9,.5) (1,0.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u3)--(u4)--(u5)--(u6)--(u4);
    \draw[-, very thick, color = red] (u1)--(u2);
    \draw[-, very thick, color = red] (u3)--(u2);
    \draw[-, very thick, color = red] (u4)--(u2);
\end{tikzpicture}}}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { 
    (2.25,0.25) (2.75,0.25) (2,.75) (1.25,0) (2,-.75)  (2.75,-0.25) (2.25,-0.25) (2,-0.5) (1.5,0) (2,0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u1);
    \draw[-, very thick, color = red] (u4)--(u2);
    \draw[-, very thick, color = red] (u3)--(u4);
    \draw[-, very thick, color = red] (u4)--(u5);
    \draw[-, very thick, color = red] (u4)--(u6);
    \draw[-, very thick] (u6)--(u5);
\end{tikzpicture}}}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates {(2.1,.75) (3,0.25) (3.5,-.5) (2.5,0)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u1);
    \draw[-, very thick] (u4)--(u2);
    \draw[-, very thick] (u3)--(u4);
    \draw[-, very thick, color = red] (u4)--(u5);
    \draw[-, very thick] (u4)--(u6);
    \draw[-, very thick, color = red] (u6)--(u5);
\end{tikzpicture}}}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { 
    (.3,0) (.5,0.9) (0.7,0) (0.5,-0.9)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u4)--(u2)--(u3)--(u4);
    \draw[-, very thick, color = red] (u1)--(u2);
    \draw[-, very thick, color = red] (u3)--(u1);
    \draw[-, very thick] (u4)--(u5);
    \draw[-, very thick] (u4)--(u6);
    \draw[-, very thick] (u6)--(u5);
\end{tikzpicture}}}

==> Tikz/c2_vertex_cutset.tex <==
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
    
    \node (l1) at (0,.75) {\Large $G$};
\end{tikzpicture}}}
\hfill 
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(1.5,0)  (2,0.5)  (2.5,0) (2,-0.5)}; % -- cycle;
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,-1.25)  (1.5,0)  (2.5,0.5) (1.75,-0.75)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,1.25)  (1.5,0)  (2.5,-0.5) (1.75,0.75)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(1.75,0.25)  (2.5,-1)  (3.25,-1.25) (2.75,-0.25)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(1.75,-0.25)  (2.5,1)  (3.25,1.25) (2.75,0.25)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,-1.25)  (1.72,0.5)  (3.25,1.25) (2.28,-0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.5,0)  (1,1.25)  (1.5,0) (1,-1.25)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.5,0)  (1,0.5)  (2.5,0) (1,-0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,1.25)  (1.72,-0.5)  (3.25,-1.25) (2.28,0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { %(.5,.5) 
    (.8,1.2) (1.5,0.8) (1.65,-0.35) (2.8,-0.5) (3.2,-1.1) (0.75,-1.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill 
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { %(.5,.5) 
    (.8,-1.2) (1.5,-0.8) (1.65,0.35) (2.8,0.5) (3.2,1.1) (0.75,1.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { %(.5,.5) 
    (-0.25,0) (1,1.25) (2.25,0) (1,-0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { %(.5,.5) 
    (-0.25,0) (1,-1.25) (2.25,0) (1,0.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.5,0)  (1,1.25)  (2.5,0) (1,-1.25)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,-1.05) (0.75,1.05) (2,1.25)  (3.25,1.05) (3.25,-1.05) (2.5,-1) (2.5,0.5) (1.5,0.5) (1.5,-1)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(0.75,1.05) (0.75,-1.05) (2,-1.25)  (3.25,-1.05) (3.25,1.05) (2.5,1) (2.5,-0.5) (1.5,-0.5) (1.5,1)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,-0.25) (.75,1.25) (2.5,0.5) (3.25,-1.25) (1.5,-.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,0.25) (.75,-1.25) (2.5,-0.5) (3.25,1.25) (1.5,.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,0) (1,0.5) (2.5,0.25) (3.25,-1.25) (1.25,-.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,0) (1,-0.5) (2.5,-0.25) (3.25,1.25) (1.25,.5)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,-0.25) (.75,1.25) (2,1) (3.25,1.25) (2.5,-0.5) (1,0)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=1] coordinates {(-0.25,0.25) (.75,-1.25) (2,-1) (3.25,-1.25) (2.5,0.5) (1,0)}; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { 
    (.8,1.2) (2.5,.5) (3.2,-1.2) (0.75,-1.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}
}
\hfill
\subfloat[]{
\resizebox{2.5cm}{!}
{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \draw[fill=red!10, draw=red!50!white, ultra thick, dashed] plot [smooth cycle, tension=.6] coordinates { 
    (.8,-1.2) (2.5,-.5) (3.2,1.2) (0.75,1.25) }; 
    
    \node (v1) at (0,1.5) {};
    \node (v2) at (0,-1.5) {};
    \node (v3) at (4,1.5) {};
    \node (v4) at (4,-1.5) {};
    
    \node[roundnode] (u1) at (0,0) { }; % 
    \node[roundnode] (u2) at (1,1) { };% 
    \node[roundnode] (u3) at (1,-1) { };% 
    \node[roundnode] (u4) at (2,0) { };% 
    \node[roundnode] (u5) at (3,1) { };% 
    \node[roundnode] (u6) at (3,-1) { };% 
    
    \draw[-, very thick] (u1)--(u2)--(u3)--(u4)--(u5)--(u6)--(u4)--(u2);
    \draw[-, very thick] (u1)--(u3);
\end{tikzpicture}}}

==> Tikz/c3_periodic_graph1.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,1) {$1$}; % 
    \node[roundnode] (u2) at (1,1) {$2$};% 
    \node[roundnode] (u3) at (0,0) {$3$};% 
    \node[roundnode] (u4) at (1,0) {$4$};% 
    \node[roundnode] (u5) at (2,1) {$5$};% 
    
    \draw [very thick,-{Stealth[length=2mm]}]
    (u1) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    (u3) edge [bend left=0] (u4)
    (u2) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u1)
    (u4) edge [bend left=0] (u2)
    (u5) edge [bend left=30] (u2)
    ;
\end{tikzpicture}

==> Tikz/c3_periodic_graph2.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,1) {$1$}; % 
    \node[roundnode] (u2) at (1,1) {$2$};% 
    \node[roundnode] (u3) at (0,0) {$3$};% 
    \node[roundnode] (u4) at (1,0) {$4$};% 
    \node[roundnode] (u5) at (2,1) {$5$};% 
    
    \draw [very thick,-{Stealth[length=2mm]}]
    (u1) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    (u3) edge [bend left=0] (u4)
    (u2) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u1)
    (u4) edge [bend left=0] (u2)
    (u1) edge [bend left=0] (u4)
    ;
\end{tikzpicture}

==> Tikz/c3_periodic_graph3.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,1) {$1$}; % 
    \node[roundnode] (u2) at (1,1) {$2$};% 
    \node[roundnode] (u3) at (0,0) {$3$};% 
    \node[roundnode] (u4) at (1,0) {$4$};% 
    \node[roundnode] (u5) at (2,1) {$5$};% 
    
    \draw [very thick,-{Stealth[length=2mm]}]
    (u1) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    (u3) edge [bend left=0] (u4)
    (u2) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u1)
    (u4) edge [bend left=0] (u2)
    %(u1) edge [bend left=0] (u4)
    ;
    
    \draw [draw = black, very thick, -{Stealth[length=2mm]}]
    (u1) edge [in=150, out=210,looseness=15] (u1);

\end{tikzpicture}

==> Tikz/c3_periodic_graph4.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,1) {$1$}; % 
    \node[roundnode] (u2) at (1,1) {$2$};% 
    \node[roundnode] (u3) at (0,0) {$3$};% 
    \node[roundnode] (u4) at (1,0) {$4$};% 
    \node[roundnode] (u5) at (2,1) {$5$};% 
    
    \draw [very thick,-{Stealth[length=2mm]}]
    (u1) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    (u3) edge [bend left=0] (u4)
    (u2) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u1)
    (u4) edge [bend left=0] (u2)
    (u1) edge [bend left=0] (u4)
    ;
    
    \draw [draw = black, very thick, -{Stealth[length=2mm]}]
    (u1) edge [in=150, out=210,looseness=15] (u1);
\end{tikzpicture}

==> Tikz/c3_periodic_graph5.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode] (u1) at (0,1) {$1$}; % 
    \node[roundnode] (u2) at (1,1) {$2$};% 
    \node[roundnode] (u3) at (0,0) {$3$};% 
    \node[roundnode] (u4) at (1,0) {$4$};% 
    \node[roundnode] (u5) at (2,1) {$5$};% 
    \draw [very thick,-{Stealth[length=2mm]}]
    	(u1) edge [bend left=0] (u3)
    	(u3) edge [bend left=0] (u4)
    	(u3) edge [bend left=0] (u4)
    	(u2) edge [bend left=0] (u5)
    	(u2) edge [bend left=0] (u1)
    	(u4) edge [bend left=0] (u2)
    	(u5) edge [bend left=30] (u2)
    ;
    \draw [draw = black, very thick, -{Stealth[length=2mm]}]
    	(u5) edge [in=30, out=330, looseness=15] (u5);
\end{tikzpicture}

==> Tikz/c4_edge_passive.tex <==
%\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}
% Sum shape
\node[draw,
	circle,
	minimum size=0.3cm,
] (sum) at (0,0){};

% Agents' dynamics
\node [draw,
	minimum width=2cm,
	minimum height=1cm,
	right = 2cm of sum
]  (agents) {\Large $\boldsymbol{\Sigma}$};

% System H(s)
\coordinate [right = 2cm of agents] (y1) {};

\node [draw,
	minimum width=2cm, 
	minimum height=1.2cm,
	below = 1.5cm of y1
] (incident) {\Large $\mathbf{H}$};

\coordinate [below = 1.5cm of incident] (y2) {};

% Network's dynamics
\node [draw,
	minimum width = 2cm,
	minimum height = 1cm,
	left = 2cm of y2
]  (netw) {\Large $\boldsymbol{\phi}(\cdot)$};

\coordinate [left = 2cm of netw] (y3) {};

\node [draw,
	minimum width=2cm, 
	minimum height=1.2cm,
	below = 1.5cm of sum.center
] (collector) {\Large $\mathbf{H}^\top$};

\draw[-stealth] (agents.east) -- ++ (4,0) 
	node[midway](output){}node[midway,above] {\Large $\mathbf{y}(t)$};

\draw[-stealth] (sum.east) -- (agents.west);
\draw[-stealth] (agents.east) -| (incident.north);
\draw[-stealth] (incident.south) |- (netw.east);
\draw[-stealth] (netw.west)-| (collector.south);
\draw[-stealth] (collector.north) -- (sum.south) node[near end,left]{\Large $-$};
\end{tikzpicture}
%}

==> Tikz/c5_counter_example.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=3mm,inner sep= 0.25mm},
squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
roundnode1/.style={rectangle, draw=white,},
]
\node[roundnode]   (v1)   at   (0,2)  {$1$};
\node[roundnode]   (v2)   at   (-3,1) {$2$};
\node[roundnode]   (v3)   at   (0,0)  {$3$};
\node[roundnode]   (v4)   at   (2,1)  {$4$};
\node[roundnode]   (v5)   at   (1,-4) {$5$};

\node  at (0.4,1) {\large $d_{13}^*$};
\node  at (-2,1.7) {\large $d_{12}^*$};
\node  at (-1,0.7) {\large ${d}_{23}^*$};
\node  at (1.2,1.7) {\large ${d}_{23}^*$};
\node  at (1.2,0.2) {\large ${d}_{34}^*$};
\node  at (-1,-1) {\large ${d}_{25}^*$};
\node  at (2,-1) {\large ${d}_{45}^*$};

\draw[-, very thick] (v1)--(v2)--(v3)--(v4)--(v1)--(v3);
\draw[-, very thick] (v2)--(v5)--(v4);

\end{tikzpicture}

==> Tikz/c6_Ex6.4.tex <==
\begin{tikzpicture}[scale=.8]
  % Grid
  \draw[step=1cm, gray!30, very thin] (-1,-3) grid (6,2);

  % Axes
  \draw[->,color=black!50] (-1.5,0) -- (6.4,0) node[right] {$x$};
  \draw[->,color=black!50] (0,-3) -- (0,2.4) node[above] {$y$};

  % X-axis ticks and labels
  \foreach \x in {-1,1,2,3,4,5,6} {
    \draw (\x,0.05) -- (\x,-0.05);
  %  \node[below] at (\x,-0.05) {\small $\x$};
  }

  % Y-axis ticks and labels
  \foreach \y in {-3,-2,-1,1,2} {
    \draw (0.05,\y) -- (-0.05,\y);
  %  \node[left] at (-0.05,\y) {\small $\y$};
  }
  
  \draw[very thick,-] (0,1) -- (0,-2) -- (1,0)-- (0,1) -- (5,0) -- (0,-2);
  \draw[very thick,-] (0,1) -- (0,-2);
  % Points
  \draw[fill=white] (0,1) circle (3pt) node[left]  {\color{black} $\m{p}_1$};
  \draw[fill=white] (0,-2) circle (3pt) node[left] {\color{black} $\m{p}_3$};
  \draw[fill=white] (1,0) circle (3pt) node[right] {\color{black} $\m{p}_2$};
  \draw[fill=white] (5,0) circle (3pt) node[below] {\color{black} $\m{p}_4$};
  
\end{tikzpicture}

==> Tikz/c6_ThreeConnected1.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm}
]
%	\draw[rotate around={30:(.5,.25)}, fill=red!5, dashed] (.5,.25) ellipse (.9cm and .35cm);
%	\draw[rotate around={30:(1.9,-1.5)}, fill=blue!5, dashed] (1.9,-1.5) ellipse (2cm and 1.3cm);
	
    \node[roundnode] (u1) at (-1,0) { }; % 
	\node[roundnode] (u2) at (0,0) { }; % 
	\node[roundnode] (u3) at (0,1.5) { }; % 
	\node[roundnode,fill = yellow!15] (u4) at (1.5,-0.5) { }; % 
	\node[roundnode,fill = blue!15] (u5) at (1.0,0.5) { }; % 
	\node[roundnode,fill = red!15] (u6) at (2.0,1.5) { }; % 
	
    \draw [very thick]
    (u1) edge [bend left=0] (u2)
    (u1) edge [bend left=0] (u3)
    (u2) edge [bend left=0] (u3)
    (u1) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u4)
    (u4) edge [bend left=0] (u5)
    (u4) edge [bend left=0] (u6)
    (u3) edge [bend left=0] (u6)
    (u5) edge [bend left=0] (u6)
    ;
\end{tikzpicture}

==> Tikz/c6_ThreeConnected2.tex <==
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.25mm}
]
    \node[roundnode] (u1) at (-1,0) { }; % 
	\node[roundnode] (u2) at (0,0) { }; % 
	\node[roundnode] (u3) at (0,1.5) { }; % 
	\node[roundnode,fill=yellow!15] (u4) at (1.5,-0.5) { }; % 
	\node[roundnode,fill=blue!15] (u5) at (0.5,-1) { }; % 
	\node[roundnode,fill=red!15] (u6) at (-0.62,-0.4) { }; % 
	
    \draw [very thick]
    (u1) edge [bend left=0] (u2)
    (u1) edge [bend left=0] (u3)
    (u2) edge [bend left=0] (u3)
    (u1) edge [bend left=0] (u5)
    (u2) edge [bend left=0] (u4)
    (u4) edge [bend left=0] (u5)
    (u4) edge [bend left=0] (u6)
    (u3) edge [bend left=0] (u6)
    (u5) edge [bend left=0] (u6)
    ;
\end{tikzpicture}

==> Tikz/c6_Triangularization.tex <==
\begin{tikzpicture}[scale=1]

  % Centers of circles
  \coordinate (A) at (0,1.5);
  \coordinate (B) at (2,1.5);
  \coordinate (C) at (1.5,0);

  % Common intersection point (outside the triangle)
  \coordinate (P) at (-1,0);

  % Centers
  \fill[color=green!50!black] (A) circle (3pt) node[right] {\color{black} $\m{p}_1$};
  \fill[color=black!50] (B) circle (3pt) node[right] {\color{black} $\m{p}_2$};
  \fill[color=blue!50]  (C) circle (3pt) node[right] {\color{black} $\m{p}_3$};
  
  % Triangle (optional, helps visualize "outside")
  \draw[-,color=green!50!black] (A) -- (P);
  \draw[-,color=black!50] (B) -- (P);
  \draw[-,color=blue!50]  (C) -- (P);

  % Circles (radii chosen so all pass through P)
  \draw[color=green!50!black] (A) circle ({sqrt(1 + 2.25)});
  \draw[color=black!50] (B) circle ({sqrt(9 + 2.25)});
  \draw[color=blue!50] (C) circle ({sqrt(6.25 + 0)});
  % Intersection point 
  \fill[color=yellow!80] (P) circle (3pt) node[left=.3cm] {\color{black} $\m{p}_4$};

\end{tikzpicture}

==> Tikz/c9_example.tex <==
%\resizebox{.65\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[ellipse, minimum width = 1.65cm, minimum height = 1.4cm, align=center, draw = red, dashed, thick, fill=red!25, fill opacity=0.3] (e1) at (0.45,0) {}; 

    \node[roundnode]  (u1)   at  (0,0) {1};     %  
    \node[roundnode]  (u2)   at  (1.5,1) {2};
    \node[roundnode]  (u3)   at  (1.5,-1) {3};
    \node[roundnode]  (u5)   at  (3,0) {5};
    \node[roundnode]  (u4)   at  (0.75,0) {4};     

    \draw [draw = black, thick] (u1)--(u2)--(u3)--(u4)--(u2)--(u5)--(u3)--(u1);

    \node at (0.16,0.37) {\color{red} $\mc{C}$};     %  
\end{tikzpicture}
%}

==> Tikz/c9_example1a.tex <==
%\resizebox{.65\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[ellipse, minimum width = 2.25cm, minimum height = 1.2cm, align=center, draw = red, dashed, thick, fill=red!25, fill opacity=0.3, rotate=-20] (e1) at (-0.75,0.25) {}; 

    \node[roundnode]  (u1)   at  (0,0) {1};     %  
    \node[roundnode]  (u2)   at  (-1,-1.6) {2};
    \node[roundnode]  (u3)   at  (1,-1.6) {3};
    \node[roundnode]  (u4)   at  (-1.5,0.5) {4};     

    \draw [draw = black, thick] (u1)--(u2)--(u3)--(u1);
	\draw [draw = red, thick] (u1)--(u4);
    \node at (-0.75,0) {\color{red} ${T}$};     %  
\end{tikzpicture}
%}

==> Tikz/c9_example1b.tex <==
%\resizebox{.65\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[ellipse, minimum width = 2.75cm, minimum height = 3.5cm, align=center, draw = red, dashed, thick, fill=red!25, fill opacity=0.3, rotate=-25] (e1) at (-1.1,-0.5) {}; 

    \node[roundnode]  (u1)   at  (0,0) {1};     %  
    \node[roundnode]  (u2)   at  (-1,-1.6) {2};
    \node[roundnode]  (u3)   at  (1,-1.6) {3};
    \node[roundnode]  (u4)   at  (-1.5,0.5) {4};     

    \draw [draw = black, thick] (u1)--(u2)--(u3)--(u1);
	\draw [draw = red, thick] (u1)--(u4);
    \node at (-1.1,-0.5) {\color{red} ${C}(T)$};     %  
\end{tikzpicture}
%}

==> Tikz/c9_exercise1.tex <==
%\resizebox{.45\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=5 mm,inner sep= 0.35mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=5 mm,inner sep= 0.35 mm},
]
    \node[draw = black, dashed, ultra thick, ellipse, minimum width = 3cm, minimum height = 2.8 cm, align=center, fill=green!5] (e1) at (2,0.65) {};
    \node[draw = black, dashed, ultra thick, ellipse, minimum width = 4cm, minimum height = 4.2 cm, align=center, fill=red!5] (e1) at (5.8,0.44) {};
    \node[roundnode]   (u1)   at  (1,0.75) {$1$};     %  
    \node[roundnode]   (u2)   at  (2.5,1.5) {$2$};     % 
    \node[roundnode]   (u4)   at  (4.5,1) {$4$};     % 
    \node[roundnode]   (u3)   at  (2.5,0) {$3$};    % 
    \node[roundnode]   (u5)   at  (5.2,-1) {$5$}; % 
    \node[roundnode]   (u6)   at  (5.4,1.8) {$6$};% 
    \node[roundnode]   (u7)   at  (6.8,1.6) {$7$};% 
    \node[roundnode]   (u8)   at  (7.2,0) {$8$};%
    \node[roundnode]   (u9)   at  (6.5,-1){$9$};%
    
	\node (ux) at (1.2,0) {\begin{LARGE} $V_a$ \end{LARGE}};
    \node (ux1) at (5.25,0.65) {\begin{LARGE} $V_b$ \end{LARGE}};
    \draw [very thick]
    (u1) edge [bend left=0] (u2)
    (u1) edge [bend left=0] (u3)
    (u2) edge [bend left=0, draw = red] (u3)
    (u3) edge [bend right=0] (u5)
    (u4) edge [bend right=0] (u6)
    (u5) edge [bend right=0] (u7)
    (u6) edge [bend right=0] (u7)
    (u7) edge [bend right=0, draw = red] (u8)
    (u7) edge [bend right=0, draw = red] (u9)
    ;
    \draw [draw = black, very thick]
    (u3) edge [bend left=0] (u4)
    (u2) edge [bend left=0] (u4)
    (u4) edge [bend left=0, draw = red] (u5)
    (u8) edge [bend right=0] (u9)
    (u9) edge [bend right=0] (u5)
    ; 
\end{tikzpicture}
%}

==> Tikz/c9_mwg1.tex <==
\resizebox{.45\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode, fill = black]   (u1)   at  (0,0) {};     %  
    \node[roundnode, fill = yellow]   (u2)   at  (1,1) {};
    \node[roundnode, fill = green]   (u3)   at  (2,0.5) {};
    \node[roundnode, fill = orange]   (u4)   at  (3,0.5) {};
    \draw [draw = black, very thick]
    (u1) edge [bend left=0] (u2)
    (u2) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    ;
    \node at (-0.75,-0.2) {1};     %  
    \node at (1,1.3) {2};
    \node at (2,0.15) {3};
    \node at (3.8,0.5) {4};
    \node at (.25,0.65) {$a_{12}$};     %  
    \node at (1.65,0.9) {$a_{23}$};     %  
    \node at (2.5,0.7) {$a_{34}$};     %  
\end{tikzpicture}
}

==> Tikz/c9_mwg2.tex <==
\resizebox{.45\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode, fill = black]   (u1)   at  (0,0) {};     %  
    \node[roundnode, fill = yellow]   (u2)   at  (1,1) {};
    \node[roundnode, fill = green]   (u3)   at  (2,0.5) {};
    \node[roundnode, fill = orange]   (u4)   at  (3,0.5) {};
    \draw [draw = black, very thick]
    (u1) edge [bend left=0] (u2)
    (u2) edge [bend left=0] (u3)
    (u3) edge [bend left=0] (u4)
    ;
    \node at (-0.75,-0.2) {1};     %  
    \node at (.9,1.3) {2};
    \node at (2,0.15) {3};
    \node at (3.8,0.5) {4};
    \node at (.22,0.65) {$\mathbf{A}_{12}$};     %  
    \node at (1.65,1) {$\mathbf{A}_{23}$};     %  
    \node at (2.5,0.7) {$\mathbf{A}_{34}$};     %  
\end{tikzpicture}
}

==> Tikz/c9_mwg3.tex <==
\resizebox{.65\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[trapezium, trapezium left angle=40, trapezium right angle=140, fill=magenta!30, fill opacity=0.2, minimum width=6.5cm, minimum height=1cm]
         at (1.75,0.5) {}; 
    \node[trapezium, trapezium left angle=40, trapezium right angle=140, fill=cyan!30, fill opacity=0.2, minimum width=6.5cm, minimum height=1cm]
         at (1.75,2.5) {};
    \node[ellipse, minimum width = 0.45cm, minimum height = 2.6cm, align=center, draw = gray, thick, fill=gray!50, fill opacity=0.3] (e1) at (0,1) {}; 
    \node[ellipse, minimum width = 0.45cm, minimum height = 2.6cm, align=center, draw = yellow, thick, fill=yellow!50, fill opacity=0.3] (e1) at (1,2) {}; 
    \node[ellipse, minimum width = 0.45cm, minimum height = 2.6cm, align=center, draw = green, thick, fill=green!50, fill opacity=0.3] (e1) at (2,1.5) {}; 
    \node[ellipse, minimum width = 0.45cm, minimum height = 2.6cm, align=center, draw = orange, thick, fill=orange!50, fill opacity=0.3] (e1) at (3,1.5) {}; 
    \node[roundnode, fill = black]   (u1a)   at  (0,0) {};     %  
    \node[roundnode, fill = yellow]   (u2a)   at  (1,1) {};
    \node[roundnode, fill = green]   (u3a)   at  (2,0.5) {};
    \node[roundnode, fill = orange]   (u4a)   at  (3,0.5) {};

    \node[roundnode, fill = black]   (u1b)   at  (0,2) {};     %  
    \node[roundnode, fill = yellow]   (u2b)   at  (1,3) {};
    \node[roundnode, fill = green]   (u3b)   at  (2,2.5) {};
    \node[roundnode, fill = orange]   (u4b)   at  (3,2.5) {};

    % Intra-layer interactions
    \draw [draw = black, very thick]
    (u1a) edge [bend left=0] (u2a)
    (u2a) edge [bend left=0] (u3a)
    (u3a) edge [bend left=0] (u4a)
    ;
    \draw [draw = black, very thick]
    (u1b) edge [bend left=0] (u2b)
    (u2b) edge [bend left=0] (u3b)
    (u3b) edge [bend left=0] (u4b)
    ;
    \draw [draw = black, very thick]
    (u1a) edge [in=150, out=210,looseness=20] (u1a)
    (u1b) edge [in=150, out=210,looseness=20] (u1b)
    (u2a) edge [in=150, out=30,looseness=10] (u2a)
    (u2b) edge [in=150, out=30,looseness=10] (u2b)
    (u3a) edge [in=150, out=30,looseness=10] (u3a)
    (u3b) edge [in=150, out=30,looseness=10] (u3b)
    (u4a) edge [in=45, out=-45,looseness=10] (u4a)
    (u4b) edge [in=45, out=-45,looseness=10] (u4b)
    ;
    
    % Cross-layer interactions
    \draw [draw = red, very thick]
    (u1a) edge [bend left=0] (u2b)
    (u1b) edge [bend left=0] (u2a)
    (u2a) edge [bend left=0] (u3b)
    (u3a) edge [bend left=0] (u2b)
    (u4a) edge [bend left=0] (u3b)
    (u3a) edge [bend left=0] (u4b)
    ;

    % Cross-layer interactions
    \draw [draw = blue, very thick]
    (u1a) edge [bend left=0] (u1b)
    (u2b) edge [bend left=0] (u2a)
    (u3a) edge [bend left=0] (u3b)
    (u4a) edge [bend left=0] (u4b)
    ;

    \node at  (2.0,-0.2) {Lớp thứ 1};     %  
    \node at  (3.5,3.1) {Lớp thứ 2};     %  
    \node (it1) at  (-2,3.25) {Tương tác ngang};
    \node (it2) at  (0.5,2.4) { };
    \node[align=left] (it3) at  (6,2.5) {Tương tác dọc};
    \node (it4) at  (2.95,1.25) { };
    \node[align=left] (it5) at  (-2,.75) {Tương tác chéo};
    \node (it6) at  (0.5,1.2) { };
    \draw [draw = gray, very thick,-{Stealth[length=2mm]}]
    (it1) edge [bend left=10] (it2);
    \draw [draw = gray, very thick,-{Stealth[length=2mm]}]
    (it3) edge [bend right=20] (it4);
    \draw [draw = gray, very thick,-{Stealth[length=2mm]}]
    (it5) edge [bend left=30] (it6);
\end{tikzpicture}
}

==> Tikz/c9_positiveSpanningTree.tex <==
%\resizebox{.15\linewidth}{!}{
\begin{tikzpicture}[
roundnode/.style={circle, draw=black, thick, minimum size=2mm,inner sep= 0.3mm},
squarednode/.style={rectangle, draw=black, thick, minimum size=3.5mm,inner sep= 0.25mm},
]
    \node[roundnode]  (u1)   at  (0,1) {1};     %  
    \node[roundnode]  (u2)   at  (1,1) {2};
    \node[roundnode]  (u3)   at  (2,1) {3};
    \node[roundnode]  (u4)   at  (0,0) {4};
    \node[roundnode]  (u5)   at  (1,0) {5};
    \node[roundnode]  (u6)   at  (2,-1) {6};
    \node[roundnode]  (u7)   at  (3,1) {7};
    \node[roundnode]  (u8)   at  (3,-1) {8};
    \node[roundnode]  (u9)   at  (4,0) {9};
    
    \draw [draw = black,  thick] (u1)--(u2)--(u3)--(u6)--(u8)--(u2);
    \draw [draw = black, thick] (u4)--(u5)--(u6);
    \draw [draw = black,  thick] (u7)--(u9);
    \draw [draw = red, thick] (u1)--(u4)--(u2)--(u5)--(u3)--(u7)--(u8)--(u9);
    \draw [draw = black, thick] (u5)--(u1);
    \draw [draw = red, thick] (u4)--(u6);
\end{tikzpicture}
%}
